Out-of-Distribution Detection with Class Ratio Estimation

Density-based Out-of-distribution (OOD) detection has recently been shown unreliable for the task of detecting OOD images. Various density ratio based approaches achieve good empirical performance, however methods typically lack a principled probabilistic modelling explanation. In this work, we propose to unify density ratio based methods under a novel framework that builds energy-based models and employs differing base distributions. Under our framework, the density ratio can be viewed as the unnormalized density of an implicit semantic distribution. Further, we propose to directly estimate the density ratio of a data sample through class ratio estimation. We report competitive results on OOD image problems in comparison with recent work that alternatively requires training of deep generative models for the task. Our approach enables a simple and yet effective path towards solving the OOD detection problem.

==> img/fashion_vs_kmnist_noise.tikz <==
\begin{tikzpicture}
\begin{axis}[width=5.2cm, height=4.8cm, legend pos=south east, font=\small, xmajorticks=false]
\addplot[sharp plot, cornellblue!30]
coordinates{\readcoords{data/FashionMNIST_kmnist_AUROC_noised.txt}};
\addplot[sharp plot, cornellred!30]
coordinates{\readcoords{data/FashionMNIST_kmnist_AUROC_raw.txt}};
\addplot[thick, sharp plot, cornellblue]  
coordinates 
{\readcoords{data/FashionMNIST_kmnist_AUROC_noised_smoothed.txt}};
\addplot[thick, cornellred]
coordinates{\readcoords{data/FashionMNIST_kmnist_AUROC_raw_smoothed.txt}};
%\legend{,,w noise, w/o noise};
\end{axis}
\end{tikzpicture}

==> img/fashion_vs_mnist_noise.tikz <==
\begin{tikzpicture}
\begin{axis}[width=5.2cm, height=4.8cm, legend pos=south east, font=\small,xmajorticks=false]
\addplot[sharp plot, cornellblue!30]
coordinates{\readcoords{data/FashionMNIST_MNIST_scores_AUROC_noised.txt}};
\addplot[sharp plot, cornellred!30]
coordinates{\readcoords{data/FashionMNIST_MNIST_scores_AUROC_raw.txt}};
\addplot[thick, sharp plot, cornellblue]  
coordinates 
{\readcoords{data/FashionMNIST_MNIST_scores_AUROC_noised_smoothed.txt}};
\addplot[thick, cornellred]
coordinates{\readcoords{data/FashionMNIST_MNIST_scores_AUROC_raw_smoothed.txt}};
%\legend{,,with noise, without noise};
\end{axis}
\end{tikzpicture}

==> img/fashion_vs_notmnist_noise.tikz <==
\begin{tikzpicture}
\begin{axis}[width=5.2cm, height=4.8cm, legend pos=south west, font=\small,xmajorticks=false]
\addplot[sharp plot, cornellblue!30]
coordinates{\readcoords{data/FashionMNIST_notmnist_AUROC_noised.txt}};
\addplot[sharp plot, cornellred!30]
coordinates{\readcoords{data/FashionMNIST_notmnist_AUROC_raw.txt}};
\addplot[thick, sharp plot, cornellblue]  
coordinates 
{\readcoords{data/FashionMNIST_notmnist_AUROC_noised_smoothed.txt}};
\addplot[thick, cornellred]
coordinates{\readcoords{data/FashionMNIST_notmnist_AUROC_raw_smoothed.txt}};
\legend{,,w noise, w/o noise};
\end{axis}
\end{tikzpicture}

==> img/fashion_vs_omni_noise.tikz <==
\begin{tikzpicture}
\begin{axis}[width=3.8cm, height=4.5cm, legend pos=south east, font=\small,xmajorticks=false]
\addplot[sharp plot, cornellblue!30]
coordinates{\readcoords{data/FashionMNIST_omni_AUROC_noised.txt}};
\addplot[sharp plot, cornellred!30]
coordinates{\readcoords{data/FashionMNIST_omni_AUROC_raw.txt}};
\addplot[thick, sharp plot, cornellblue]  
coordinates 
{\readcoords{data/FashionMNIST_omni_AUROC_noised_smoothed.txt}};
\addplot[thick, cornellred]
coordinates{\readcoords{data/FashionMNIST_omni_AUROC_raw_smoothed.txt}};
%\legend{,,with noise, without noise};
\end{axis}
\end{tikzpicture}

==> img/full_cifar_svhn.tikz <==
\begin{tikzpicture}
        \begin{axis}[
            width=6cm, height=4cm, area style,  legend pos=north west, font=\small, ymajorticks=false]
        \addplot+[ybar interval,mark=no, fill opacity=0.45, color=cornellred] plot coordinates { 
(-5.642870933354154, 5)
(-5.386297750018464, 11)
(-5.129724566682773, 46)
(-4.873151383347083, 90)
(-4.616578200011393, 207)
(-4.360005016675702, 395)
(-4.103431833340012, 636)
(-3.8468586500043216, 990)
(-3.590285466668631, 1399)
(-3.3337122833329405, 1561)
(-3.0771390999972503, 1564)
(-2.8205659166615598, 1181)
(-2.563992733325869, 775)
(-2.307419549990179, 504)
(-2.0508463666544885, 282)
(-1.7942731833187984, 183)
(-1.5376999999831078, 98)
(-1.2811268166474177, 48)
(-1.0245536333117267, 21)
(-0.7679804499760365, 4)
        };
        \addlegendentry{\tiny CIFAR}
        \addplot+[ybar interval,mark=no, fill opacity=0.45, color=cornellblue] plot coordinates { 
(-4.005874938344816, 2)
(-3.8485297079659206, 2)
(-3.6911844775870253, 7)
(-3.53383924720813, 11)
(-3.376494016829235, 62)
(-3.21914878645034, 130)
(-3.0618035560714447, 274)
(-2.9044583256925494, 472)
(-2.7471130953136544, 716)
(-2.5897678649347595, 902)
(-2.432422634555864, 1082)
(-2.275077404176969, 1162)
(-2.117732173798074, 1323)
(-1.960386943419179, 1245)
(-1.8030417130402836, 1096)
(-1.6456964826613882, 791)
(-1.4883512522824933, 465)
(-1.3310060219035984, 186)
(-1.173660791524703, 62)
(-1.0163155611458077, 10)
        };
        \addlegendentry{\tiny SVHN}
        \end{axis}
    \end{tikzpicture}

==> img/full_fashion_mnist.tikz <==
\begin{tikzpicture}
        \begin{axis}[
            width=6cm, height=4cm, area style,  legend pos=north west, font=\small, ymajorticks=false]
        \addplot+[ybar interval,mark=no, fill opacity=0.45, color=cornellred] plot coordinates { 
(-6.542270183563232, 1)
(-6.253206494450569, 0)
(-5.9641428053379055, 8)
(-5.675079116225243, 14)
(-5.3860154271125795, 47)
(-5.096951737999916, 75)
(-4.807888048887253, 122)
(-4.518824359774589, 224)
(-4.229760670661927, 359)
(-3.9406969815492627, 665)
(-3.6516332924365997, 963)
(-3.3625696033239363, 1150)
(-3.073505914211273, 1232)
(-2.78444222509861, 1269)
(-2.495378535985947, 1125)
(-2.2063148468732834, 1123)
(-1.91725115776062, 905)
(-1.6281874686479565, 517)
(-1.339123779535293, 165)
(-1.0500600904226305, 36)
        };
        \addlegendentry{\tiny FMNIST}
        \addplot+[ybar interval,mark=no, fill opacity=0.45, color=cornellblue] plot coordinates { 
(-2.7865819931030273, 2)
(-2.6648542165756224, 2)
(-2.543126440048218, 15)
(-2.421398663520813, 51)
(-2.2996708869934084, 175)
(-2.1779431104660034, 357)
(-2.0562153339385985, 659)
(-1.934487557411194, 921)
(-1.812759780883789, 1209)
(-1.6910320043563842, 1235)
(-1.5693042278289795, 1224)
(-1.4475764513015748, 1146)
(-1.32584867477417, 909)
(-1.2041208982467653, 641)
(-1.0823931217193603, 462)
(-0.9606653451919556, 340)
(-0.8389375686645508, 303)
(-0.7172097921371461, 248)
(-0.5954820156097411, 89)
(-0.4737542390823366, 12)
        };
        \addlegendentry{\tiny MNIST}
        \end{axis}
    \end{tikzpicture}

==> img/hist_grouped.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2}, height=5cm, width=5cm, area style, ymajorticks=false, legend pos=north east, title style = {yshift=-0.65em}, legend cell align={left}]

\nextgroupplot[title={In-dist: MNIST}, legend style={at={(-0.4, 1)}, anchor=north}]
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellblue] plot coordinates { \readcoords{data/hists/MNIST_test_scores.hist}};
        \addlegendentry{\tiny MNIST}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellred] plot coordinates { 
\readcoords{data/hists/MNIST_m_or_f_scores.hist}
        };
        \addlegendentry{\tiny Fashion}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgreen] plot coordinates { 
\readcoords{data/hists/MNIST_notmnist_scores.hist}
        };
        \addlegendentry{\tiny notMNIST}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=mypurple] plot coordinates { 
\readcoords{data/hists/MNIST_omni_scores.hist}
        };
        \addlegendentry{\tiny Omniglot}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgrey] plot coordinates { 
\readcoords{data/hists/MNIST_kmnist_scores.hist}
        };
        \addlegendentry{\tiny KMNIST}
\nextgroupplot[title={In-dist: FashionMNIST}, legend style={at={(1.4, 1)}, anchor=north}]
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellblue] plot coordinates { \readcoords{data/hists/FashionMNIST_test_scores.hist}};
        \addlegendentry{\tiny Fashion}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellred] plot coordinates { 
\readcoords{data/hists/FashionMNIST_m_or_f_scores.hist}
        };
        \addlegendentry{\tiny MNIST}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgreen] plot coordinates { 
\readcoords{data/hists/FashionMNIST_notmnist_scores.hist}
        };
        \addlegendentry{\tiny notMNIST}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=mypurple] plot coordinates { 
\readcoords{data/hists/FashionMNIST_omni_scores.hist}
        };
        \addlegendentry{\tiny Omniglot}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgrey] plot coordinates { 
\readcoords{data/hists/FashionMNIST_kmnist_scores.hist}
        };
        \addlegendentry{\tiny KMNIST}

\nextgroupplot[title={In-dist: CIFAR10}, legend style={at={(-0.4, 0)}, anchor=south}]
        %\begin{axis}[
        %    width=5cm, height=5.3cm, area style,  legend pos=north east, font=\small, ymajorticks=false, legend cell align={left}]
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellblue] plot coordinates { \readcoords{data/hists/cifar10_test_scores.hist}};
        \addlegendentry{\tiny CIFAR10}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellred] plot coordinates { 
\readcoords{data/hists/cifar10_svhn_scores.hist}
        };
        \addlegendentry{\tiny SVHN}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgreen] plot coordinates { 
\readcoords{data/hists/cifar10_celeba_scores.hist}
        };
        \addlegendentry{\tiny CelebA}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=mypurple] plot coordinates { 
\readcoords{data/hists/cifar10_lsun_scores.hist}
        };
        \addlegendentry{\tiny LSUN}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgrey] plot coordinates { 
\readcoords{data/hists/cifar10_cifar100_scores.hist}
        };
        \addlegendentry{\tiny CIFAR100}
        %\end{axis}
\nextgroupplot[title={In-dist: CIFAR100}, legend style={at={(1.4, 0)}, anchor=south}]
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellblue] plot coordinates { \readcoords{data/hists/cifar100_test_scores.hist}};
        \addlegendentry{\tiny CIFAR100}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellred] plot coordinates { 
\readcoords{data/hists/cifar10_svhn_scores.hist}
        };
        \addlegendentry{\tiny SVHN}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgreen] plot coordinates { 
\readcoords{data/hists/cifar100_celeba_scores.hist}
        };
        \addlegendentry{\tiny CelebA}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=mypurple] plot coordinates { 
\readcoords{data/hists/cifar100_lsun_scores.hist}
        };
        \addlegendentry{\tiny LSUN}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgrey] plot coordinates { 
\readcoords{data/hists/cifar100_cifar10_scores.hist}
        };
        \addlegendentry{\tiny CIFAR10}
\end{groupplot}
\end{tikzpicture}

==> img/hist_grouped_large.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2}, height=5cm, width=7.75cm, area style, ymajorticks=false, legend pos=north west, title style = {yshift=-0.65em}, legend cell align={left}]

\nextgroupplot[title={\small In-distribution: MNIST}]%, legend style={at={(0.5, 0.96)}, anchor=north}]
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellred] plot coordinates { \readcoords{data/hists/MNIST_test_scores.hist}};
        \addlegendentry{\tiny MNIST}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellblue] plot coordinates { 
\readcoords{data/hists/MNIST_m_or_f_scores.hist}
        };
        \addlegendentry{\tiny Fashion}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgreen] plot coordinates { 
\readcoords{data/hists/MNIST_notmnist_scores.hist}
        };
        \addlegendentry{\tiny notMNIST}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=mypurple] plot coordinates { 
\readcoords{data/hists/MNIST_omni_scores.hist}
        };
        \addlegendentry{\tiny Omniglot}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgrey] plot coordinates { 
\readcoords{data/hists/MNIST_kmnist_scores.hist}
        };
        \addlegendentry{\tiny KMNIST}
\nextgroupplot[title={\small In-distribution: FashionMNIST}]%, legend style={at={(0.5, 0.96)}, anchor=north}]
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellred] plot coordinates { \readcoords{data/hists/FashionMNIST_test_scores.hist}};
        \addlegendentry{\tiny Fashion}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellblue] plot coordinates { 
\readcoords{data/hists/FashionMNIST_m_or_f_scores.hist}
        };
        \addlegendentry{\tiny MNIST}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgreen] plot coordinates { 
\readcoords{data/hists/FashionMNIST_notmnist_scores.hist}
        };
        \addlegendentry{\tiny notMNIST}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=mypurple] plot coordinates { 
\readcoords{data/hists/FashionMNIST_omni_scores.hist}
        };
        \addlegendentry{\tiny Omniglot}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgrey] plot coordinates { 
\readcoords{data/hists/FashionMNIST_kmnist_scores.hist}
        };
        \addlegendentry{\tiny KMNIST}

\nextgroupplot[title={\small In-distribution: CIFAR10}]
        %\begin{axis}[
        %    width=5cm, height=5.3cm, area style,  legend pos=north east, font=\small, ymajorticks=false, legend cell align={left}]
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellred] plot coordinates { \readcoords{data/hists/cifar10_test_scores.hist}};
        \addlegendentry{\tiny CIFAR10}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellblue] plot coordinates { 
\readcoords{data/hists/cifar10_svhn_scores.hist}
        };
        \addlegendentry{\tiny SVHN}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgreen] plot coordinates { 
\readcoords{data/hists/cifar10_celeba_scores.hist}
        };
        \addlegendentry{\tiny CelebA}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=mypurple] plot coordinates { 
\readcoords{data/hists/cifar10_lsun_scores.hist}
        };
        \addlegendentry{\tiny LSUN}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgrey] plot coordinates { 
\readcoords{data/hists/cifar10_cifar100_scores.hist}
        };
        \addlegendentry{\tiny CIFAR100}
        %\end{axis}
\nextgroupplot[title={\small In-distribution: CIFAR100}]
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellred] plot coordinates { \readcoords{data/hists/cifar100_test_scores.hist}};
        \addlegendentry{\tiny CIFAR100}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellblue] plot coordinates { 
\readcoords{data/hists/cifar10_svhn_scores.hist}
        };
        \addlegendentry{\tiny SVHN}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgreen] plot coordinates { 
\readcoords{data/hists/cifar100_celeba_scores.hist}
        };
        \addlegendentry{\tiny CelebA}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=mypurple] plot coordinates { 
\readcoords{data/hists/cifar100_lsun_scores.hist}
        };
        \addlegendentry{\tiny LSUN}
        \addplot+[ybar interval,mark=no, fill opacity=0.15, color=cornellgrey] plot coordinates { 
\readcoords{data/hists/cifar100_cifar10_scores.hist}
        };
        \addlegendentry{\tiny CIFAR10}
\end{groupplot}
\end{tikzpicture}

==> img/noise_grouped.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1},height=4.5cm, width=5.25cm, xmajorticks=false, , legend pos=south west]
\nextgroupplot
\addplot[sharp plot, cornellblue!30]
coordinates{\readcoords{data/FashionMNIST_notmnist_AUROC_noised.txt}};
\addplot[sharp plot, cornellred!30]
coordinates{\readcoords{data/FashionMNIST_notmnist_AUROC_raw.txt}};
\addplot[thick, sharp plot, cornellblue]  
coordinates 
{\readcoords{data/FashionMNIST_notmnist_AUROC_noised_smoothed.txt}};
\addplot[thick, cornellred]
coordinates{\readcoords{data/FashionMNIST_notmnist_AUROC_raw_smoothed.txt}};
\legend{,,w noise, w/o noise};
\nextgroupplot
\addplot[sharp plot, cornellblue!30]
coordinates{\readcoords{data/FashionMNIST_MNIST_scores_AUROC_noised.txt}};
\addplot[sharp plot, cornellred!30]
coordinates{\readcoords{data/FashionMNIST_MNIST_scores_AUROC_raw.txt}};
\addplot[thick, sharp plot, cornellblue]  
coordinates 
{\readcoords{data/FashionMNIST_MNIST_scores_AUROC_noised_smoothed.txt}};
\addplot[thick, cornellred]
coordinates{\readcoords{data/FashionMNIST_MNIST_scores_AUROC_raw_smoothed.txt}};
\nextgroupplot
\addplot[sharp plot, cornellblue!30]
coordinates{\readcoords{data/FashionMNIST_kmnist_AUROC_noised.txt}};
\addplot[sharp plot, cornellred!30]
coordinates{\readcoords{data/FashionMNIST_kmnist_AUROC_raw.txt}};
\addplot[thick, sharp plot, cornellblue]  
coordinates 
{\readcoords{data/FashionMNIST_kmnist_AUROC_noised_smoothed.txt}};
\addplot[thick, cornellred]
coordinates{\readcoords{data/FashionMNIST_kmnist_AUROC_raw_smoothed.txt}};
\end{groupplot}
\end{tikzpicture}

==> img/threesets.tikz <==
\begin{scope}[thick, cornellred]
\node at (3.9, -3.5) {$p_{\text{base}}(x)$};
\draw (1.7352941176470589, -0.46472172941176476) .. controls (2.5069289411764704, -0.4698823176470588) and (2.706279294117647, -1.2877097647058824) .. (2.8411764705882354, -1.6294276470588236);
\draw (2.8411764705882354, -1.6294276470588236) .. controls (3.1132082352941177, -2.2959378823529413) and (3.4529411764705884, -2.270604117647059) .. (3.458823529411765, -2.770604117647059);
\draw (3.458823529411765, -2.770604117647059) .. controls (3.466871176470588, -3.111527882352941) and (3.130025294117647, -3.698536235294118) .. (2.3529411764705883, -3.7117805882352943);
\draw (2.3529411764705883, -3.7117805882352943) .. controls (1.561421882352941, -3.7394600000000002) and (0.4904727529411765, -2.9754037647058826) .. (0.48823529411764705, -1.870604117647059);
\draw (0.48823529411764705, -1.870604117647059) .. controls (0.5004330588235294, -0.8163276470588235) and (1.341259294117647, -0.4619736117647059) .. (1.7352941176470589, -0.46472172941176476);
\end{scope}
\begin{scope}[thick, cornellblue]
\node at (1.7, -1.375) {$p(x)$};
\draw (1.4536450588235295, -0.8235294117647058) .. controls (1.6060144705882355, -0.8250729411764707) and (1.7564770588235292, -0.9262461176470588) .. (1.8828397647058823, -0.990556);
\draw (1.8828397647058823, -0.990556) .. controls (2.062590823529412, -1.0767088235294118) and (2.3021604705882353, -1.1814776470588235) .. (2.3014631764705884, -1.392265294117647);
\draw (2.3014631764705884, -1.392265294117647) .. controls (2.2986615294117647, -1.6266757647058823) and (2.0196441176470588, -1.698729176470588) .. (1.8828397647058823, -1.7559179999999999);
\draw (1.8828397647058823, -1.7559179999999999) .. controls (1.7460355294117647, -1.8131068235294119) and (1.5359714117647059, -1.8783116470588235) .. (1.407131294117647, -1.8764308235294118);
\draw (1.407131294117647, -1.8764308235294118) .. controls (1.1209019999999998, -1.875717411764706) and (1.017134705882353, -1.6889362352941177) .. (1.011764705882353, -1.5148923529411764);
\draw (1.011764705882353, -1.5148923529411764) .. controls (1.0119463529411765, -1.4321119999999998) and (1.053453294117647, -1.3490981176470587) .. (1.098449411764706, -1.2421529411764705);
\draw (1.098449411764706, -1.2421529411764705) .. controls (1.1641989411764706, -1.0962948235294117) and (1.2559863529411766, -0.8236844705882354) .. (1.4536450588235295, -0.8235294117647058);
\end{scope}
\begin{scope}[thick, cornellblue]
\node at (2.2, -2.6) {$q(x)$};
\draw (2.341763294117647, -1.9589796470588237) .. controls (2.6968315294117646, -1.9697523529411762) and (2.7692944705882354, -2.1916709411764708) .. (2.7874101176470587, -2.491153294117647);
\draw (2.7874101176470587, -2.491153294117647) .. controls (2.805525882352941, -2.7906356470588234) and (2.522920470588235, -3.2) .. (2.1787216470588233, -3.2);
\draw (2.1787216470588233, -3.2) .. controls (1.8345228235294118, -3.2) and (1.334528705882353, -3.0448724705882353) .. (1.323659294117647, -2.771244705882353);
\draw (1.323659294117647, -2.771244705882353) .. controls (1.3127898823529411, -2.4976169411764704) and (1.9866949411764705, -1.9482069411764706) .. (2.341763294117647, -1.9589796470588237);
\end{scope}


==> img/twosets.tikz <==
\begin{scope}[thick, cornellblue]
\node at (15.2,-20.3) {$s(x)$};
\draw (15.184963, -20.538130000000002) .. controls (15.261864, -20.538130000000002) and (15.48557, -20.67218) .. (15.493973, -20.677864000000003);
\draw (15.493973, -20.677864000000003) .. controls (15.525970999999998, -20.699509000000003) and (15.543431000000002, -20.716960000000004) .. (15.555868, -20.738353000000004);
\draw (15.555868, -20.738353000000004) .. controls (15.567591000000002, -20.758516000000004) and (15.576500000000001, -20.775865000000003) .. (15.576500000000001, -20.808689000000005);
\draw (15.576500000000001, -20.808689000000005) .. controls (15.576500000000001, -20.841513000000003) and (15.570400000000001, -20.858393000000003) .. (15.563371, -20.869647000000004);
\draw (15.563371, -20.869647000000004) .. controls (15.546663, -20.891717000000003) and (15.536643000000002, -20.902471000000002) .. (15.514136000000002, -20.916538000000003);
\draw (15.514136000000002, -20.916538000000003) .. controls (15.491628000000002, -20.930605000000003) and (15.384717000000004, -20.980778000000004) .. (15.359396, -20.990625);
\draw (15.359396, -20.990625) .. controls (15.334075000000002, -21.000475) and (15.275931, -21.019229000000003) .. (15.238887, -21.0272);
\draw (15.238887, -21.0272) .. controls (15.206926, -21.034080000000003) and (15.170426, -21.036570000000005) .. (15.143229999999999, -21.036570000000005);
\draw (15.143229999999999, -21.036570000000005) .. controls (15.116032999999998, -21.036570000000005) and (15.080865, -21.030010000000004) .. (15.055544000000001, -21.019221000000005);
\draw (15.055544000000001, -21.019221000000005) .. controls (15.030223000000001, -21.008436000000003) and (15.013343, -20.992023000000003) .. (15.003027, -20.976549000000006);
\draw (15.003027, -20.976549000000006) .. controls (14.992711, -20.961076000000006) and (14.970671999999999, -20.923563000000005) .. (14.968796000000001, -20.903869000000007);
\draw (14.968796000000001, -20.903869000000007) .. controls (14.966916000000001, -20.88417400000001) and (14.968796000000001, -20.835409000000006) .. (14.98005, -20.796957000000006);
\draw (14.98005, -20.796957000000006) .. controls (14.991304, -20.758507000000005) and (15.059296, -20.621587000000005) .. (15.076645, -20.596734000000005);
\draw (15.076645, -20.596734000000005) .. controls (15.093994999999998, -20.571882000000006) and (15.108531, -20.561097000000007) .. (15.13057, -20.549374000000007);
\draw (15.13057, -20.549374000000007) .. controls (15.152608, -20.537645000000005) and (15.166676, -20.538124000000003) .. (15.184963, -20.538124000000003);
\draw (15.184963, -20.538124000000003) -- (15.184963, -20.538130000000002);
\end{scope}
\begin{scope}[thick, cornellred]
\node at (15.6,-21.34) {$p_{base}(x)$};
\draw (15.202157, -19.799294) .. controls (15.476108, -19.799294) and (15.603061, -19.961325) .. (15.639811, -20.009769);
\draw (15.639811, -20.009769) .. controls (15.711091999999999, -20.10373) and (15.726673, -20.118347) .. (15.770105000000001, -20.226925);
\draw (15.770105000000001, -20.226925) .. controls (15.813536000000003, -20.335503) and (15.83024, -20.504217) .. (15.933807000000002, -20.647873999999998);
\draw (15.933807000000002, -20.647873999999998) .. controls (16.037374000000003, -20.791531999999997) and (16.102521000000003, -20.829952) .. (16.171009, -20.940199999999997);
\draw (16.171009, -20.940199999999997) .. controls (16.239497, -21.050448999999997) and (16.249519, -21.100562) .. (16.25119, -21.200788);
\draw (16.25119, -21.200788) .. controls (16.25286, -21.301014000000002) and (16.197736, -21.427967000000002) .. (16.140941, -21.504807);
\draw (16.140941, -21.504807) .. controls (16.084146, -21.581647) and (15.917103000000001, -21.685214) .. (15.843604000000003, -21.711941);
\draw (15.843604000000003, -21.711941) .. controls (15.770105000000001, -21.738667999999997) and (15.689924000000001, -21.760384) .. (15.559630000000002, -21.760384);
\draw (15.559630000000002, -21.760384) .. controls (15.429336000000001, -21.760384) and (15.260622000000001, -21.740338) .. (15.140351, -21.67018);
\draw (15.140351, -21.67018) .. controls (15.020079, -21.600022) and (14.832991000000002, -21.474739) .. (14.734435000000001, -21.366160999999998);
\draw (14.734435000000001, -21.366160999999998) .. controls (14.635879000000003, -21.257583) and (14.502245000000002, -21.018711) .. (14.483870000000001, -20.911803);
\draw (14.483870000000001, -20.911803) .. controls (14.465495, -20.804895) and (14.440439000000001, -20.763134) .. (14.440439000000001, -20.641192);
\draw (14.440439000000001, -20.641192) .. controls (14.440439000000001, -20.519251) and (14.480529, -20.347196) .. (14.528972000000001, -20.245299);
\draw (14.528972000000001, -20.245299) .. controls (14.577414000000001, -20.143403) and (14.667618000000001, -20.011439) .. (14.759492000000003, -19.946292);
\draw (14.759492000000003, -19.946292) .. controls (14.851366000000004, -19.881145) and (14.916512000000003, -19.839384) .. (15.011727000000002, -19.817668);
\draw (15.011727000000002, -19.817668) .. controls (15.106942, -19.795952) and (15.115294000000002, -19.799294) .. (15.202157000000003, -19.799294);
\draw (15.202157000000003, -19.799294) -- (15.202157, -19.799294);
\end{scope}


==> img/twosets_mod.tikz <==
\begin{scope}[thick, cornellblue]
\node at (4.0, -4.1) {$s(x)$};
\draw (3.8417491428571426, -3.543066571428571) .. controls (3.9981602857142855, -3.5456094285714284) and (4.098433142857142, -3.6306434285714286) .. (4.165455714285715, -3.6612365714285717);
\draw (4.165455714285715, -3.6612365714285717) .. controls (4.569504285714286, -3.8456677142857147) and (4.690720000000001, -3.9400060000000003) .. (4.690720000000001, -4.11961);
\draw (4.690720000000001, -4.11961) .. controls (4.690720000000001, -4.309841428571429) and (4.534864000000001, -4.382626857142857) .. (4.328437428571429, -4.468045142857143);
\draw (4.328437428571429, -4.468045142857143) .. controls (4.123334285714287, -4.552916285714287) and (3.894202571428572, -4.612680285714286) .. (3.7990091428571433, -4.612680285714286);
\draw (3.7990091428571433, -4.612680285714286) .. controls (3.5367411428571436, -4.612680285714286) and (3.379380571428572, -4.484559428571429) .. (3.379380571428572, -4.255495428571429);
\draw (3.379380571428572, -4.255495428571429) .. controls (3.379380571428572, -4.126404) and (3.460460571428572, -3.974893428571429) .. (3.532141428571429, -3.824041428571429);
\draw (3.532141428571429, -3.824041428571429) .. controls (3.6358388571428577, -3.6058097142857144) and (3.7009200000000004, -3.540778857142857) .. (3.8417491428571435, -3.5430665714285716);
\draw (3.8417491428571435, -3.5430665714285716) -- (3.8417491428571426, -3.543066571428571);
\end{scope}
\begin{scope}[thick, cornellred]
\node at (6.1, -5.1) {$p_{base}(x)$};
\draw (3.9182868571428573, -2.5808715714285717) .. controls (4.277551714285715, -2.5808715714285717) and (4.433552571428572, -2.750121885714286) .. (4.5300077142857145, -2.843037685714286);
\draw (4.5300077142857145, -2.843037685714286) .. controls (4.794614857142857, -3.097935142857143) and (4.878787428571429, -3.628256857142857) .. (5.039775428571429, -3.8722822857142853);
\draw (5.039775428571429, -3.8722822857142853) .. controls (5.341379714285715, -4.329454) and (5.500993428571429, -4.352920571428571) .. (5.500993428571429, -4.663635714285714);
\draw (5.500993428571429, -4.663635714285714) .. controls (5.500993428571429, -5.246227142857143) and (4.908692285714286, -5.554515142857142) .. (4.483886, -5.554515142857142);
\draw (4.483886, -5.554515142857142) .. controls (3.641556285714286, -5.554515142857142) and (2.777378971428572, -4.799573714285714) .. (2.777378971428572, -3.8480077142857145);
\draw (2.777378971428572, -3.8480077142857145) .. controls (2.777378971428572, -3.430484) and (3.0926380000000004, -2.5808715714285717) .. (3.9182868571428573, -2.5808715714285717);
\draw (3.9182868571428573, -2.5808715714285717) -- (3.9182868571428573, -2.5808715714285717);
\end{scope}
